Invariant Policy Learning: A Causal Perspective

Contextual bandit and reinforcement learning algorithms have been successfully used in various interactive learning systems such as online advertising, recommender systems, and dynamic pricing. However, they have yet to be widely adopted in high-stakes application domains, such as healthcare. One reason may be that existing approaches assume that the underlying mechanisms are static in the sense that they do not change over different environments. In many real-world systems, however, the mechanisms are subject to shifts across environments which may invalidate the static environment assumption. In this paper, we take a step toward tackling the problem of environmental shifts considering the framework of offline contextual bandits. We view the environmental shift problem through the lens of causality and propose multi-environment contextual bandits that allow for changes in the underlying mechanisms. We adopt the concept of invariance from the causality literature and introduce the notion of policy invariance. We argue that policy invariance is only relevant if unobserved variables are present and show that, in that case, an optimal invariant policy is guaranteed to generalize across environments under suitable assumptions. Our results establish concrete connections among causality, invariance, and contextual bandits.

==> figs/fig_counter_example.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    thick, roundnode/.style={circle, draw, inner sep=1pt,minimum size=7mm}, squarenode/.style={rectangle, draw, inner sep=1pt, minimum size=7mm}]
    \node[roundnode] (X1) at (-1.5, 1.5) {$X^1$};
    \node[roundnode] (X2) at (-1.5, 0){$X^2$};
    \node[roundnode] (X3) at (.5, 2) {$X^3$};
    \node[roundnode][fill=black!25] (U1) at (-.5, 2) {$U_1$};
    \node[roundnode][fill=black!25] (U2) at (-.5, -.5) {$U_2$};
    \node[roundnode][fill=black!25] (U3) at (1.5, 2) {$U_3$};
    \node[roundnode][fill=black!25] (U4) at (1.5, -.5) {$U_4$};
    \node[squarenode] (E) at (-2.75, 0.75){$e$};
    \node[roundnode] (X4) at (0.5, -0.5) {$X^4$};
    \node[roundnode] (A) at (1.85, 0.75) {$A$};
    \node[roundnode] (R) at (3.2, 0.75) {$R$};
    \draw[-latex] (E) -- (X2);
    \draw[-latex] (E) -- (X1);
    \draw[-latex] (U1) -- (X1);
    \draw[-latex] (U1) -- (X3);
    \draw[-latex] (U2) -- (X2);
    \draw[-latex] (U2) -- (X4);
    \draw[-latex] (U3) -- (X3);
    \draw[-latex] (U3) -- (R);
    \draw[-latex] (U4) -- (X4);
    \draw[-latex] (U4) -- (R);
    \draw[-latex] (X1) -- (X4);
    \draw[-latex] (X2) -- (X3);
    \draw[-latex] (A) -- (R);
    \begin{pgfonlayer}{bg1}
    \path[-latex,draw,thick, gray] (X1) edge
        node[fill=white] {\small $\pi$} (A);
    \path[-latex,draw,thick, gray] (X2) edge
        node[fill=white] {\small $\pi$} (A);
    \path[-latex,draw,thick, gray] (X3) edge (A);
    \path[-latex,draw,thick, gray] (X4) edge (A);
    \path[-latex,draw,thick, gray] (X3) edge node[fill=white] {\small $\pi$}  (A);
    \path[-latex,draw,thick, gray] (X4) edge node[fill=white] {\small $\pi$} (A);
    \end{pgfonlayer}
\end{tikzpicture}


==> figs/fig_example1a.tex <==
 \begin{tikzpicture}[node distance=1.5cm,
    thick, roundnode/.style={circle, draw, inner sep=1pt,minimum size=7mm}, squarenode/.style={rectangle, draw, inner sep=1pt, minimum size=7mm}]
    \node[roundnode] (X1) at (-1.5, 1.5) {$X^1$};
    \node[roundnode] (X2) at (-1.5, 0){$X^2$};
    \node[roundnode][fill=black!25] (U) at (1.25,1.5) {$U$};
    \node[squarenode] (E) at (-2.75, 0){$e$};
    \node[roundnode] (A) at (0, 0) {$A$};
    \node[roundnode] (R) at (1.25, 0) {$R$};
    \draw[-latex] (E) edge (X2);
    \draw[-latex] (E) -- (X1);
    \draw[-latex] (X2) edge[bend right=30] (R);
    \begin{pgfonlayer}{bg1}
        \path[-latex,draw,thick, gray] (X2) edge
        node[fill=white] {$\pi$} (A);
        \path[-latex,draw,thick, gray] (X1) edge node[fill=white] {$\pi$} (A);
    \end{pgfonlayer}
    \draw[-latex, thick] (U) edge (X1);
    \draw[-latex, thick] (A) -- (R);
    \draw[-latex, thick] (U) edge (R);
\end{tikzpicture}


==> figs/fig_example1b.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    thick, roundnode/.style={circle, draw, inner sep=1pt,minimum size=7mm}, squarenode/.style={rectangle, draw, inner sep=1pt, minimum size=7mm}]
    \node[roundnode] (X1) at (-1.5, 1.5) {$X^1$};
    \node[roundnode] (X2) at (-1.5, 0){$X^2$};
    \node[roundnode] (X3) at (0, 1.5) {$X^3$};
    \node[roundnode][fill=black!25] (U) at (1.5,1.5) {$U$};
    \node[squarenode] (E) at (-2.75, 0){$e$};
    \node[roundnode] (A) at (0, 0) {$A$};
    \node[roundnode] (R) at (1.5, 0) {$R$};
    \draw[-latex] (E) edge (X2);
    \draw[-latex] (E) -- (X1);
    \draw[-latex] (X2) edge[bend right=30] (R);
    \draw[-latex] (U) -- (X3);
    \draw[-latex] (X3) -- (R);
    \begin{pgfonlayer}{bg1}
        \path[-latex,draw,thick,gray] (X2) edge
        node[fill=white] {$\pi$} (A);
        \path[-latex,draw,thick,gray] (X1) edge node[fill=white] {$\pi$} (A);
        \path[-latex,draw,thick,gray] (X3) edge node[fill=white] {$\pi$} (A);
    \end{pgfonlayer}
    \draw[-latex, thick] (U) edge[bend right=30] (X1);
    \draw[-latex, thick] (A) -- (R);
    \draw[-latex, thick] (U) edge (R);
\end{tikzpicture}


==> figs/fig_setting1.tex <==
\begin{tikzpicture}[node distance=1.5cm,
      thick, roundnode/.style={circle, draw, minimum size=7mm}, squarenode/.style={rectangle, draw, minimum size=7mm}]
    \node[roundnode, fill=white!100] (X) {$X$};
    \node[roundnode, fill=black!25] (U) [above right=0.6 and 1.1 of X] {$U$};
    \node[squarenode] (E) [left=0.8 of X]{$e$};
    \node[roundnode] (A) [below right=0.6 and 1.2 of X] {$A$};
    \node[roundnode] (R) [right=2.4 of X] {$R$};
    \begin{pgfonlayer}{bg1}
        \node[roundnode,thick] (X1) [right=0.9 of E] {$ $};
        \node[roundnode,thick,fill=black!25] (U1) [above right=0.6 and 1.1 of X1] {$ $};
    \end{pgfonlayer}
    \begin{pgfonlayer}{bg2}
        \node[roundnode,thick] (X2) [right=1.0 of E] {$ $};
        \node[roundnode,thick,fill=black!25] (U2) [above right=0.6 and 1.1 of X2] {$ $};.
    \end{pgfonlayer}
    \draw[-latex,thick] (E) -- (X);
    \draw[-latex,thick] (E) edge[bend left=20] (U);
    \draw[-latex,thick] (X2) -- (R);
    \draw[-latex,thick] (X2) -- (A);
    \draw[-latex,thick] (X2) edge[bend right] (U);
    \draw[-latex,thick] (U) edge[bend right] (X2);
    \path[-latex,draw,thick,gray] (X2) edge node[fill=white] {$\pi$} (A);
    \draw[-latex,thick] (A) -- (R);
    \draw[-latex,thick] (U2) -- (R);
    
\end{tikzpicture}
